Friction and Road Condition Estimation by Combining Cause- and Effect-Based Methods using Bayesian Networks

Knowledge about the maximum tire-road friction potential is an important factor to ensure the driving stability and traffic safety of the vehicle. Many authors proposed systems that either measure friction related parameters or estimate the friction coefficient directly via a mathematical model. However these systems can be negatively impacted by environmental factors or require a sufficient level of excitation in the form of tire slip, which is often too low under practical conditions. Therefore, this work investigates, if a more robust estimation can be achieved by fusing the information of multiple systems using a Bayesian network, which models the statistical relationship between the sensors and the maximum friction coefficient. First, the Bayesian network is evaluated over its entire domain to compare the inference process to all possible road conditions. After that, the algorithm is applied to data from a test vehicle to demonstrate the performance under real conditions.

==> Figures/BN_GraphPlot.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BN_GraphPlot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.96430651bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60435541)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BN_GraphPlot.pdf}}%
    \put(0.21138185,0.57903606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\mu}_{\mathrm{max}}$\end{tabular}}}}%
    \put(0.61681084,0.579544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{S}_{\mathrm{FO}}$\end{tabular}}}}%
    \put(0.49305642,0.31854526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{S}_{\mathrm{RCS1}}$\end{tabular}}}}%
    \put(0.49147207,0.1713812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{S}_{\mathrm{RCS2}}$\end{tabular}}}}%
    \put(0.50671247,0.01608044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{S}_{\mathrm{C}}$\end{tabular}}}}%
    \put(0.21176773,0.01711275){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{S}_{\mathrm{T}}$\end{tabular}}}}%
    \put(0.25654782,0.42356158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{W}$\end{tabular}}}}%
    \put(0.16850743,0.19070492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{T}$\end{tabular}}}}%
    \put(0.0114092,0.19029785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{P}$\end{tabular}}}}%
    \put(0.8558767,0.33687783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{R}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BN_GraphPlot.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/ReproBilder/ReproBilder.tex <==
\begin{tikzpicture}[>=stealth]
%Block dry
\node at (-1.5,1.5)[rectangle, rounded corners,fill=black!15, draw,minimum  width = 8.8cm, minimum  height= 2.8cm] {};

%Block wet
\node at (-1.5,-1.5)[rectangle, rounded corners,fill=black!15, draw,minimum  width = 8.8cm, minimum  height= 2.8cm] {};

%Block Schnee
\node at (4.5,0)[rectangle, rounded corners, draw,minimum  width = 2.8cm, minimum  height= 2.8cm] {};


%Image1
\node at (-4.5,1.5) {\includegraphics[height=2.5cm]{As-dry.jpg}};
%Image1.1
\node at (-4.5,-1.5) {\includegraphics[height=2.5cm]{As-wet.jpg}};

%Image2
\node at (-1.5,1.5) {\includegraphics[height=2.5cm]{Bt-dry.jpg}};
%Image2.1
\node at (-1.5,-1.5) {\includegraphics[height=2.5cm]{Bt-wet.jpg}};

%Image3
\node at (1.5,1.5) {\includegraphics[height=2.5cm]{Cb-dry.jpg}};
%Image3.1
\node at (1.5,-1.5) {\includegraphics[height=2.5cm]{Cb-wet.jpg}};


%Image4
\node at (4.5,0) {\includegraphics[height=2.5cm]{Snow.jpg}};

%text 
\node at (-6.2,1.5)[rotate=90] {dry};
\node at (-6.2,-1.5)[rotate=90] {wet};

\node at (-4.5,3.2) {Asphalt};
\node at (-1.5,3.2) {Concrete};
\node at (1.5,3.2) {Cobblestone};
\node at (4.5,3.2) {Snow};

\draw[dashed] (-3,3.5) -- (-3,-3.2);
\draw[dashed] (0,3.5) -- (0,-3.2);
\draw[dashed] (3,3.5) -- (3,-3.2);
\draw[dashed] (6,3.5) -- (6,-3.2);
\draw[dashed] (-6.5,0) -- (3,0);
\end{tikzpicture}		

